Robust and Generalizable Background Subtraction on Images of Calorimeter Jets using Unsupervised Generative Learning

Accurate separation of signal from background is one of the main challenges for precision measurements across high-energy and nuclear physics. Conventional supervised learning methods are insufficient here because the required paired signal and background examples are impossible to acquire in real experiments. Here, we introduce an unsupervised unpaired image-to-image translation neural network that learns to separate the signal and background from the input experimental data using cycle-consistency principles. We demonstrate the efficacy of this approach using images composed of simulated calorimeter data from the sPHENIX experiment, where physics signals (jets) are immersed in the extremely dense and fluctuating heavy-ion collision environment. Our method outperforms conventional subtraction algorithms in fidelity and overcomes the limitations of supervised methods. Furthermore, we evaluated the model's robustness in an out-of-distribution test scenario designed to emulate modified jets as in real experimental data. The model, trained on a simpler dataset, maintained its high fidelity on a more realistic, highly modified jet signal. This work represents the first use of unsupervised unpaired generative models for full detector jet background subtraction and offers a path for novel applications in real experimental data, enabling high-precision analyses across a wide range of imaging-based experiments.

==> figures/cyclegan/cyclegan.tex <==
% % \documentclass{article}
% % \documentclass[pdflatex,sn-mathphys-num]{sn-jnl}
% \documentclass[border=5pt]{standalone}
% \usepackage[dvipsnames]{xcolor}
% \usepackage{amsmath,amssymb}
% \usepackage{xspace}

% \input{src/macro}
% \input{figures/figure_preamble}
% \tikzexternalize[prefix=figures/externals/]


% \begin{document}

% % \begin{figure*}[ht]
%     % \centering
%     % \tikzexternaldisable
%     \tikzsetnextfilename{method}
    
    \begin{tikzpicture}
        \def\xs{120pt}
        \def\ys{120pt}
        \def\lw{1pt}
    
        \definecolor{myblue}{HTML}{0FA5C7} % duller blue
        \definecolor{myorange}{HTML}{F8A300} % orange
        \definecolor{yellowgreen}{HTML}{A1CB2E} % yellow green
        \definecolor{darkgreen}{HTML}{5AAA4F} % darker green
        \definecolor{mypurple}{HTML}{7000AD} % purple
    
        \tikzset{
            shadowed path/.style={
                postaction={
                    % Apply a shadow style to the path in the postaction
                    % Adjust shadow xshift and yshift for desired offset
                    % Adjust fill color and opacity for shadow appearance
                    copy shadow={shadow xshift=0.2em, 
                                 shadow yshift=-0.2em, 
                                 opacity=0.2, 
                                 fill opacity=0}
                }
            }
        }
        
        \tikzset{
            block/.style={
                rectangle, 
                rounded corners=10, 
                blur shadow={
                    shadow blur steps=5, 
                    shadow xshift=1pt, 
                    shadow yshift=-1pt
                },
                align=center,
            },
            flow/.style={
                -{Latex[length=4mm, width=4mm]}, 
                rounded corners=10pt, 
                line width=4 * \lw,  
                shadowed path,
                shorten >= 2pt,
                shorten <= 2pt
            },
            flowinfer/.style={
                -{Latex[length=4mm, width=4mm]}, 
                rounded corners=10pt, 
                line width=4 * \lw,
                densely dashed,
                draw=cyan,
                opacity=.8,
                shorten >= 2pt,
                shorten <= 2pt
            },
        }
    
        \tikzstyle{bs} = [blur shadow={shadow blur steps=5,
                                       shadow blur extra rounding=1pt, 
                                       shadow xshift=1pt,
                                       shadow yshift=-1pt}]
        \tikzstyle{trapezoid} = [inner sep=2,
                                 shape=trapezium, 
                                 trapezium angle=60,
                                 minimum width=25,
                                 anchor=south, 
                                 rounded corners=3pt, 
                                 bs]
        \newcommand{\neuralTranslator}[1]{
            \begin{tikzpicture}
                \node[trapezoid, 
                      draw=#1, 
                      fill=#1!75,
                      rotate=-90] (enc) at (0, 0) {};
                \node[inner sep=0,
                      draw=#1, 
                      fill=#1!75,
                      minimum width=4, 
                      minimum height=13, 
                      rounded corners=1pt, 
                      bs, 
                      anchor=west] (mid) at ([xshift=2pt]enc.north) {};
                \node[trapezoid, 
                      draw=#1, 
                      fill=#1!75,
                      rotate=90, 
                      anchor=north] (dec) at ([xshift=2pt]mid.east) {};
            \end{tikzpicture}
        }
        
        \def\cyclexshift{1.5*\xs}
        \def\myscale{.51}
        \def\folder{figures/cyclegan}

        % put a figure in a node so that we can have some padding around the figure
        \node[inner sep=5] {
            \begin{tikzpicture}
                %  training
                \node[inner sep=0, scale=\myscale, transform shape] (training) at (0, 0) {
                    \begin{tikzpicture}
                        \node[inner sep=5, block, fill=myblue!50] (mix) at (0, 0) {\includegraphics[scale=.2]{figures/cyclegan/mix.png}};
                        \tikzmath{coordinate \C;\C=(mix.north east)-(mix.south west);}
                        \node[inner sep=8, anchor=north west, align=left, font=\fontsize{12}{12}\selectfont] (mix_title) at (mix.north west) {\textbf{Domain B}:\\background+signal\\combined data};
                        \node[inner sep=5, block, fill=myblue!70!black, anchor=west, minimum height=\Cy] (bkg_sgn) at ([xshift=.3*\Cx]mix.east) {\includegraphics[scale=.2]{figures/cyclegan/bkg_sgn.png}};
                        \node[inner sep=8, anchor=north west, align=left, text=white, font=\fontsize{12}{12}\selectfont] (bkg_sgn_title) at (bkg_sgn.north west) {\textbf{Domain A}:\\background and signal\\data, separately};
                        \def\offset{.25 * \Cy}
                        \coordinate (A1) at ([yshift=\offset]mix.east);
                        \coordinate (A2) at ([yshift=-\offset]mix.east);
                        \coordinate (B1) at ([yshift=\offset]bkg_sgn.west);
                        \coordinate (B2) at ([yshift=-\offset]bkg_sgn.west);
                        \node[inner sep=0] (Gab) at ($(A1)!.5!(B1)$) {\neuralTranslator{yellowgreen}};
                        \node[inner sep=0] (Gba) at ($(A2)!.5!(B2)$) {\neuralTranslator{darkgreen}};
                        \node[inner sep, anchor=center, align=center, font=\fontsize{12}{12}\selectfont] (translator) at ($(Gab)!.5!(Gba)$) {\ourmodel\\Neural\\translators};
                        \draw[flow, draw=black!75] (A1) -- (Gab);
                        \draw[flow, draw=black!75] (Gab) -- (B1);
                        \draw[flow, draw=black!75] (B2) -- (Gba);
                        \draw[flow, draw=black!75] (Gba) -- (A2);   
                    \end{tikzpicture}
                };
                \node[inner xsep=0, inner ysep=2, anchor=south west] (training_title) at (training.north west) {\textbf{(a)} Training Neural Translators on Unpaired Domains};

                % % Inference
                \node[inner sep=0, anchor=north west, scale=\myscale, transform shape] (inference) at ([yshift=-1cm]training.south west) {
                    \begin{tikzpicture}
                        \node[inner sep=0, anchor=north] (mix_one) at (0, 0) {\includegraphics[scale=.19]{figures/cyclegan/event-309_mix.png}};
                        \node[inner sep=0, anchor=east] (sgn_one) at (bkg_sgn.east |- mix_one.east) {\includegraphics[scale=.19]{figures/cyclegan/event-309_sgn.png}};
                        \node[inner sep=0, anchor=west] (Gab_infer) at ($(mix_one.east)!.23!(sgn_one.west)$) {\neuralTranslator{yellowgreen}};
                        \node[circle, draw=black, inner sep=1, anchor=east] (split) at ($(Gab_infer.east)!.62!(sgn_one.west)$) {$\boldsymbol{\ominus}$};
                        \node[inner sep=0, anchor=south, align=center] at ([yshift=2pt]split.north) {projection\\to one\\component};
                        \draw[flow, draw=black!75] (mix_one) -- (Gab_infer);
                        \draw[flowinfer] (mix_one) -- (Gab_infer);
                        \draw[flow, draw=black!75] (Gab_infer) -- (split);
                        \draw[flowinfer] (Gab_infer) -- (split);
                        \draw[flow, draw=black!75] (split) -- (sgn_one);
                        \draw[flowinfer] (split) -- (sgn_one);  
                    \end{tikzpicture}
                };
                \node[inner xsep=0, inner ysep=2, anchor=south west] (inference_title) at (inference.north west) {\textbf{(b)} Use the Neural Translator to Parse the Signal from the Combined data};
            \end{tikzpicture}
        };
    \end{tikzpicture}
% % \end{figure*}
% \end{document}

==> figures/jet_bkg_diagram/jet_bkg_diagram.tex <==
% % \documentclass{article}
% % \documentclass[pdflatex,sn-mathphys-num]{sn-jnl}
% \documentclass[border=5pt]{standalone}
% \usepackage[dvipsnames]{xcolor}
% \usepackage{amsmath,amssymb}
% \usepackage{xspace}

% % \input{src/macro}
% \input{figures/figure_preamble}
% \tikzexternalize[prefix=figures/externals/]


% \begin{document}

% % \begin{figure*}[ht]
% %     \centering
%     % \tikzexternaldisable
%     \tikzsetnextfilename{jet_bkg_diagram}

    
    \begin{tikzpicture}
        \tikzset{
            shadowed path/.style={
                postaction={
                    % Apply a shadow style to the path in the postaction
                    % Adjust shadow xshift and yshift for desired offset
                    % Adjust fill color and opacity for shadow appearance
                    copy shadow={shadow xshift=0.2em, 
                                 shadow yshift=-0.2em, 
                                 opacity=0.2, 
                                 fill opacity=0}
                }
            },
            flow/.style={
                -{Latex[length=4mm, width=4mm]}, 
                rounded corners=10pt, 
                line width=4 * \lw, 
                draw=black!55, 
                shadowed path,
                shorten >= 2pt,
                shorten <= 2pt
            },
            marker/.style={
                circle, 
                fill=black!55, 
                draw=black!55,
                inner sep=1pt,
            },
            legend_line/.style={
                black!35, 
                densely dotted, 
                line width=1.5pt,
            }
        }
        
        \node[inner sep=5] {
            \begin{tikzpicture}
                \node[inner sep=0] (detector){\includegraphics[scale=.45,trim=0 0 0 0, clip]{figures/jet_bkg_diagram/track_tower_cone.png}};
                
                % turn grid on  to locate coordinate easily
                \tikzmath{coordinate \C; \C=(detector.north east)-(detector.south west);}
                % \draw[xstep=\Cx/10, ystep=\Cy/10, gray, very thin] (detector.south west) grid (detector.north east);
                
                % big cone
                %\coordinate (big_cone_x) at ($(detector.west)!.35!(detector.east)$);
                %\coordinate (big_cone_y) at ($(detector.north)!.20!(detector.south)$);
                %\node[marker] (big_cone) at (big_cone_x |- big_cone_y) {};

                % small cone
                \coordinate (small_cone_x) at ($(detector.west)!.63!(detector.east)$);
                \coordinate (small_cone_y) at ($(detector.north)!.70!(detector.south)$);
                \node[marker] (small_cone) at (small_cone_x |- small_cone_y) {};

                % left beam
                %\coordinate (left_beam_x) at ($(detector.west)!.29!(detector.east)$);
                %\coordinate (left_beam_y) at ($(detector.north)!.575!(detector.south)$);
                %\node[marker] (left_beam) at (left_beam_x |- left_beam_y) {};

                % right beam
                \coordinate (right_beam_x) at ($(detector.west)!.70!(detector.east)$);
                \coordinate (right_beam_y) at ($(detector.north)!.46!(detector.south)$);
                \node[marker] (right_beam) at (right_beam_x |- right_beam_y) {};

                % tower
                \coordinate (tower_x) at ($(detector.west)!.87!(detector.east)$);
                \coordinate (tower_y) at ($(detector.north)!.34!(detector.south)$);
                \node[marker] (tower) at (tower_x |- tower_y) {};
                
                % track
                \coordinate (track_x) at ($(detector.west)!.62!(detector.east)$);
                \coordinate (track_y) at ($(detector.north)!.42!(detector.south)$);
                \node[marker] (track) at (track_x |- track_y) {};

                % legend x coordinate
                \coordinate (legend_x) at ($(detector.west)!0.8!(detector.east)$);
                \coordinate (legend_x_tower) at ($(detector.west)!0.93!(detector.east)$);

                % big cone legend
                %\coordinate (big_cone_turn) at ([xshift=.1 * \Cx, yshift=.1 * \Cy]big_cone);
                %\draw[legend_line] (big_cone) -- (big_cone_turn) -- (legend_x |- big_cone_turn);
                %\node[anchor=west] at (big_cone_turn -| legend_x) {Big cone};

                % small cone legend
                \coordinate (small_cone_turn) at ([xshift=.13 * \Cx, yshift=-.13 * \Cy]small_cone);
                \draw[legend_line] (small_cone) -- (small_cone_turn) -- (legend_x |- small_cone_turn);
                \node[anchor=west] at (small_cone_turn -| legend_x) {Jet cone};

                % left beam legend
                %\def\xs{-10pt}
                %\coordinate (left_beam_turn) at ([xshift=.04 * \Cx, yshift=-.04 * \Cy]left_beam);
                %\draw[legend_line] (left_beam) -- (left_beam_turn) -- ([xshift=\xs]legend_x |- left_beam_turn);

                % right beam legend
                \coordinate (right_beam_turn) at ([xshift=.15 * \Cx, yshift=-.15 * \Cy]right_beam);
                \draw[legend_line] (right_beam) -- (right_beam_turn) -- (legend_x_tower |- right_beam_turn);
                %\draw[legend_line] (right_beam) -- (right_beam_turn) -- ([xshift=\xs]legend_x |- right_beam_turn);
                \node[anchor=west] at (right_beam_turn -| legend_x_tower) {Heavy Ion Beam};


                %\draw[
                %    legend_line,
                %    decorate,
                %    decoration={
                %        brace,
                %        amplitude=10pt,
                %    }
                %] ([xshift=.9*\xs]right_beam_turn -| legend_x) -- ([xshift=.9*\xs]left_beam_turn -| legend_x);
                %\coordinate (beam_mid) at ($(right_beam_turn)!.5!(left_beam_turn)$);
                %\node[anchor=west] at (beam_mid -| legend_x) {Beams};

                % tower legend
                \coordinate (tower_turn) at ([xshift=.03 * \Cx, yshift=.03 * \Cy]tower);
                \draw[legend_line] (tower) -- (tower_turn) -- (legend_x_tower |- tower_turn);
                \node[anchor=west] at (tower_turn -| legend_x_tower) {Calorimeter tower};

                % track legend
                \coordinate (track_turn) at ([xshift=.18 * \Cx, yshift=.17 * \Cy]track);
                \draw[legend_line] (track) -- (track_turn) -- (legend_x_tower |- track_turn);
                \node[anchor=west] at (track_turn -| legend_x_tower) {Track};
                
            \end{tikzpicture}
        };
    \end{tikzpicture}
% % \end{figure*}
% \end{document}

==> figures/naive_failure_v2/naive_failure_v3.tex <==
% \documentclass[border=5pt]{standalone}
% \usepackage[dvipsnames]{xcolor}
% \usepackage{amsmath,amssymb}
% \usepackage{xspace}

% \input{src/macro}
% \input{figures/figure_preamble}
% \tikzexternalize[prefix=figures/externals/]


% \begin{document}

% % \begin{figure*}[ht]
%     % \centering
%     \tikzexternaldisable
%     \tikzsetnextfilename{naive_failure}
    
    \begin{tikzpicture}
        \def\xs{130pt}
        \def\ys{130pt}
        \def\lw{1pt}
    
        \definecolor{myblue}{HTML}{0FA5C7} % duller blue
        \definecolor{myorange}{HTML}{F8A300} % orange
        \definecolor{yellowgreen}{HTML}{A1CB2E} % yellow green
        \definecolor{darkgreen}{HTML}{5AAA4F} % darker green
        \definecolor{mypurple}{HTML}{7000AD} % purple
        
        \definecolor{failure}{HTML}{D9534F} % red
        \definecolor{success}{HTML}{5CB85C} % green
    
        \tikzset{
            shadowed path/.style={
                postaction={
                    % Apply a shadow style to the path in the postaction
                    % Adjust shadow xshift and yshift for desired offset
                    % Adjust fill color and opacity for shadow appearance
                    copy shadow={shadow xshift=0.2em, 
                                 shadow yshift=-0.2em, 
                                 opacity=0.2, 
                                 fill opacity=0}
                }
            }
        }
        
        \tikzset{
            block/.style={
                rectangle, 
                rounded corners=5, 
                blur shadow={
                    shadow blur steps=5, 
                    shadow xshift=1pt, 
                    shadow yshift=-1pt
                },
                align=center,
            },
            flow/.style={
                -{Latex[length=4mm, width=4mm]}, 
                rounded corners=20pt, 
                line width=4 * \lw,  
                shadowed path,
                shorten >= 2pt,
                shorten <= 2pt
            },
            flowinfer/.style={
                -{Latex[length=4mm, width=4mm]}, 
                rounded corners=20pt, 
                line width=4 * \lw,
                densely dashed,
                draw=cyan,
                opacity=.8,
                shorten >= 2pt,
                shorten <= 2pt
            },
            flowloss/.style={
                -{Latex[length=3mm, width=3mm]},
                rounded corners=5pt, 
                line width=3 * \lw, 
                densely dotted, 
                draw=black!50,
                shadowed path,
                shorten >= 2pt,
                shorten <= 2pt
            },
        }
    
        \tikzstyle{bs} = [blur shadow={shadow blur steps=5,
                                       shadow blur extra rounding=1pt, 
                                       shadow xshift=1pt,
                                       shadow yshift=-1pt}]
        \tikzstyle{trapezoid} = [inner sep=2,
                                 shape=trapezium, 
                                 trapezium angle=60,
                                 minimum width=30,
                                 anchor=south, 
                                 rounded corners=3pt, 
                                 bs]
        \newcommand{\neuralTranslator}[2]{
            \begin{tikzpicture}
                \node[trapezoid, 
                      draw=#1, 
                      fill=#1!75,
                      rotate=-90, 
                      opacity=#2] (enc) at (0, 0) {};
                \node[inner sep=0,
                      draw=#1, 
                      fill=#1!75,
                      minimum width=4, 
                      minimum height=15, 
                      rounded corners=1pt, 
                      bs, 
                      anchor=west, 
                      opacity=#2] (mid) at ([xshift=2pt]enc.north) {};
                \node[trapezoid, 
                      draw=#1, 
                      fill=#1!75,
                      rotate=90, 
                      anchor=north, 
                      opacity=#2] (dec) at ([xshift=2pt]mid.east) {};
            \end{tikzpicture}
        }
        \newcommand{\mycross}[2]{
            \begin{tikzpicture}
                \node[scale=#1, transform shape] {
                    \begin{tikzpicture}
                        \draw[line width=6pt, draw=#2, shadowed path] (-0.5,-0.5) -- (0.5,0.5);
                        \draw[line width=6pt, draw=#2, shadowed path] (-0.5,0.5) -- (0.5,-0.5);
                    \end{tikzpicture}
                };
            \end{tikzpicture}
        }
        
        \newcommand{\gab}{\mathcal{G}_{A \to B}}
        \newcommand{\gba}{\mathcal{G}_{B \to A}}
        
        \def\cyclexshift{1.5*\xs}
        \def\myscale{.45}
        \def\folder{figures/cyclegan}
        \def\figscale{.14}

        
        % put a figure in a node so that we can have some padding around the figure
        \node[inner sep=2] {
            \begin{tikzpicture}
                % idea consistency loss
                \node[scale=\myscale, transform shape, anchor=west] (A) at (0, 0) {
                    \begin{tikzpicture}
                        % data
                        \node[inner sep=0, anchor=north] (embedded) at (0, 0) {\includegraphics[scale=\figscale]{figures/naive_failure_v2/event-309_mix_narrow.png}};
                        \node[block, inner sep=5, anchor=west, fill=success!20] (sgn) at ([xshift=.6*\xs]embedded.east) {\includegraphics[scale=\figscale]{figures/naive_failure_v2/event-309_sgn_narrow.png}};
                        \node[block, inner sep=5, anchor=south west, fill=success!70!black, text=white, align=center] (comment) at ([yshift=-.08 * \ys]sgn.north west) {\Large \textbf{Effective signal extraction}\\\large and background removal};
                        \node[block, anchor=west, inner xsep=.1 * \xs, inner ysep=.6 * \ys, fill=failure!70!black, rounded corners=1] (embedded_recon) at ([xshift=.6*\xs]sgn.east) {};
                        
                        % neural translators
                        \node[inner sep=0, anchor=center] (gba_icon) at ($(embedded.east)!.5!(sgn.west)$) {\neuralTranslator{yellowgreen}{1}};
                        \node[inner sep=2, anchor=south] (gba_label) at (gba_icon.north) {\Large$\gba$};
                        \node[inner sep=0, anchor=center] (gab_icon) at ($(sgn.east)!.5!(embedded_recon.west)$) {\neuralTranslator{darkgreen}{.5}};
                        \node[inner sep=2, anchor=south] (gab_label) at (gab_icon.north) {\Large$\gab$};
                        \node[inner sep=2, anchor=center] at ([yshift=-.08*\ys]gab_icon) {\mycross{1}{red}};

                        \draw[flow, draw=black!75] (embedded) -- (gba_icon);
                        \draw[flow, draw=black!75] (gba_icon) -- (sgn);
                        \draw[flow, draw=black!30] (sgn) -- (gab_icon);
                        \draw[flow, draw=black!30] (gab_icon) -- (embedded_recon);

                        \node[inner sep=0, rotate=90, anchor=center, text=white] at (embedded_recon) {\Large Cycle-consistency};
                    \end{tikzpicture}
                };
                \node[inner xsep=0, inner ysep=5, anchor=south west] at (A.north west) {\textbf{(a)} Difficulty of naive CycleGAN to achieve effective signal extraction};

                \node[scale=\myscale, transform shape, anchor=north west] (B) at ([yshift=-.18*\ys]A.south west) {
                    \begin{tikzpicture}
                        % data
                        \node[inner sep=0, anchor=north] (embedded) at (0, 0) {\includegraphics[scale=\figscale]{figures/naive_failure_v2/event-309_mix_narrow.png}};
                        \node[block, inner sep=5, anchor=west, fill=failure!20] (sgn) at ([xshift=.6*\xs]embedded.east) {\includegraphics[scale=\figscale]{figures/naive_failure_v2/event-309_mix_narrow.png}};
                        \node[block, inner sep=5, anchor=south west, fill=failure!70!black, text=white] (comment) at ([yshift=-.05 * \ys]sgn.north west) {\Large \textbf{No signal extraction!}};
                        \node[inner sep=0, anchor=west] (embedded_recon) at ([xshift=.6*\xs]sgn.east) {\includegraphics[scale=\figscale]{figures/naive_failure_v2/event-309_mix_narrow.png}};
                        
                        % neural translators
                        \node[inner sep=0, anchor=center] (gba_icon) at ($(embedded.east)!.5!(sgn.west)$) {\neuralTranslator{yellowgreen}{1}};
                        \node[inner sep=2, anchor=south] at (gba_icon.north) {\Large$\gba$};
                        \node[inner sep=2, anchor=north] at (gba_icon.south) {\Large$\approx\text{Identity}$};
                        \node[inner sep=0, anchor=center] (gab_icon) at ($(sgn.east)!.5!(embedded_recon.west)$) {\neuralTranslator{darkgreen}{1}};
                        \node[inner sep=2, anchor=south] at (gab_icon.north) {\Large$\gab$};
                        \node[inner sep=2, anchor=north] at (gab_icon.south) {\Large$\approx\text{Identity}$};

                        \draw[flow, draw=black!75] (embedded) -- (gba_icon);
                        \draw[flow, draw=black!75] (gba_icon) -- (sgn);
                        \draw[flow, draw=black!75] (sgn) -- (gab_icon);
                        \draw[flow, draw=black!75] (gab_icon) -- (embedded_recon);
                    \end{tikzpicture}
                };
                \node[inner xsep=0, inner ysep=5, anchor=south west] at (B.north west) {\textbf{(b)} Failure mode of naive CycleGAN};
            \end{tikzpicture}
        };
    \end{tikzpicture}
% % \end{figure*}
% \end{document}

==> figures/stratified_arch/stratified_arch.tex <==
% % \documentclass{article}
% % \documentclass[pdflatex,sn-mathphys-num]{sn-jnl}
% \documentclass[border=5pt]{standalone}
% \usepackage[dvipsnames]{xcolor}
% \usepackage{amsmath,amssymb}
% \usepackage{xspace}



% \input{src/macro}
% \input{figures/figure_preamble}
% \tikzexternalize[prefix=figures/externals/]


% \begin{document}

% % \begin{figure*}[ht]
% %     \centering
%     % \tikzexternaldisable
%     \tikzsetnextfilename{stratified_arch}
        
    \begin{tikzpicture}
    
        \newcommand{\fake}[1]{{#1}^{\textrm{f}}}
        \newcommand{\real}[1]{{#1}^{\textrm{r}}}
        \newcommand{\iden}[1]{#1_{\textrm{i}}}
        \newcommand{\gab}{\mathcal{G}_{A \to B}}
        \newcommand{\gba}{\mathcal{G}_{B \to A}}
        \newcommand{\dabkg}{\mathcal{D}_{A_0}}
        \newcommand{\dasgn}{\mathcal{D}_{A_1}}
        \newcommand{\db}{\mathcal{D}_{B}}
        \newcommand{\paren}[1]{\left(#1\right)}
        
        \def\xs{120pt}
        \def\ys{120pt}
        \def\lw{1pt}
    
        \definecolor{myblue}{HTML}{0FA5C7} % duller blue
        \definecolor{myorange}{HTML}{F8A300} % orange
        \definecolor{yellowgreen}{HTML}{A1CB2E} % yellow green
        \definecolor{darkgreen}{HTML}{5AAA4F} % darker green
        \definecolor{mypurple}{HTML}{7000AD} % purple
    
        \tikzset{
            shadowed path/.style={
                postaction={
                    % Apply a shadow style to the path in the postaction
                    % Adjust shadow xshift and yshift for desired offset
                    % Adjust fill color and opacity for shadow appearance
                    copy shadow={shadow xshift=0.2em, 
                                 shadow yshift=-0.2em, 
                                 opacity=0.2, 
                                 fill opacity=0}
                }
            }
        }
        
        \tikzset{
            block/.style={
                rectangle, 
                rounded corners=2, 
                blur shadow={
                    shadow blur steps=5, 
                    shadow xshift=1pt, 
                    shadow yshift=-1pt
                },
                align=center,
            },
            data/.style={
                block,
                minimum size=.25 * \xs
            },
            realdata/.style={
                data,
                fill=myorange!80,
                draw=myorange,
            },
            fakedata/.style={
                rectangle, 
                rounded corners=2,
                align=center,
                minimum size = .25 * \xs,
                pattern=dots,
                pattern color=myorange!80,
                draw=myorange,
            },
            recodata/.style={
                rectangle, 
                rounded corners=2,
                align=center,
                minimum size = .25 * \xs,
                pattern=crosshatch,
                pattern color=myorange!80,
                draw=myorange,
            },
            gen/.style={
                block, 
                rounded corners=10,
                minimum width=.3 * \xs,
                minimum height=.2 * \ys,
                text=black, 
                inner sep=10pt,
                font=\Large,
            },
            genab/.style={
                gen,
                draw=darkgreen!100!black!80, 
                fill=darkgreen!80, 
            },
            genba/.style={
                gen,
                draw=yellowgreen!100!black!80, 
                fill=yellowgreen!80, 
            },
            dis/.style={
                block, 
                rounded corners=10,
                minimum width=.3 * \xs,
                minimum height=.2 * \ys, 
                text=white, 
                draw=myblue!100!black!80, 
                fill=myblue, 
                inner sep=10pt,
                font=\Large,
            },
            loss/.style={
                block, 
                inner sep=4pt, 
                execute at begin node=\setlength{\baselineskip}{3ex}
            },
            genloss/.style={
                loss, 
                draw=myorange!50!black!40, 
                fill=myorange!40, 
                % font=\fontsize{7}{7}\selectfont
            },
            consistloss/.style={
                loss, 
                draw=mypurple!50!black!40, 
                fill=mypurple!40, 
                text opacity=1.,
            },
            disloss/.style={
                loss, 
                draw=myblue!50!black!40, 
                fill=myblue!40, 
                % font=\fontsize{7}{7}\selectfont
            },
            flow/.style={
                -{Latex[length=4mm, width=4mm]}, 
                rounded corners=10pt, 
                line width=4 * \lw, 
                draw=black!75, 
                shadowed path,
                shorten >= 2pt,
                shorten <= 2pt
            },
            flowinfer/.style={
                -{Latex[length=4mm, width=4mm]}, 
                rounded corners=10pt, 
                line width=4 * \lw,
                densely dashed,
                draw=cyan,
                opacity=.8,
                shorten >= 2pt,
                shorten <= 2pt
            },
            flowloss/.style={
                -{Latex[length=3mm, width=3mm]},
                rounded corners=5pt, 
                line width=3 * \lw, 
                densely dotted, 
                draw=black!50,
                shadowed path,
                shorten >= 2pt,
                shorten <= 2pt
            },
            textnode/.style={
                inner sep=1pt,
            }
        }
        \newcommand{\makefakenode}[1]{
            \begin{tikzpicture}
                \node[data, fill=myorange!40] at (0, 0) {};
                \node[fakedata] at (0, 0) {#1};
            \end{tikzpicture}
        }
        \newcommand{\makereconode}[1]{
            \begin{tikzpicture}
                \node[data, fill=myorange!40] at (0, 0) {};
                \node[recodata] at (0, 0) {#1};
            \end{tikzpicture}
        }
        
        \newcommand{\makeidtnode}[1]{
            \begin{tikzpicture}
                \node[data, fill=myorange!40] at (0, 0) {};
                \node[recodata] at (0, 0) {#1};
            \end{tikzpicture}
        }
        
        \def\cyclexshift{1.5*\xs}
        \node[inner sep=5] {
        \begin{tikzpicture}
            \def\myscale{.57}
            \node[inner sep=0, scale=\myscale, transform shape] (architecture) at (0, 0) {
                \begin{tikzpicture}
                    % signal and background
                    \node[realdata] (realbkg) at (0, 0) {real\\bkg.};
                    \node[realdata, anchor=south west] (realsgn) at ([xshift=.2 * \xs,yshift=.2*\ys]realbkg.north east) {real\\sgn.};
                    \node[inner sep=0, anchor=west] (fakebkg) at ([xshift=\cyclexshift]realbkg.east) {\makefakenode{fake\\bkg.}};
                    \node[inner sep=0, anchor=south west] (fakesgn) at ([xshift=.2 * \xs,yshift=.2*\ys]fakebkg.north east) {\makefakenode{fake\\sgn.}};
        
                    \node[inner sep=0] (recobkg) at ([xshift=-\cyclexshift]realbkg) {\makereconode{reco\\bkg.}};
                    \node[inner sep=0, anchor=south west] (recosgn) at ([xshift=.2 * \xs,yshift=.2*\ys]recobkg.north east) {\makereconode{reco\\sgn.}};
                    
                    % generators
                    \coordinate (D) at ($(realbkg)!.5!(realsgn)$);
                    \node[genab, anchor=north] (gab) at ([yshift=-.6*\ys]realbkg.south -| D) {$\gab$};
                    \coordinate (D) at ($(fakebkg)!.5!(fakesgn)$);
                    \node[genba, anchor=north] (gba) at ([yshift=-.6*\ys]fakebkg.south -| D) {$\gba$};
                    \node[genba] (gba_cyc) at ([xshift=-\cyclexshift]gab) {$\gba$};
                    \node[genab] (gab_cyc) at ([xshift=\cyclexshift]gba) {$\gab$};
        
                    % concatenate along the channel dimension
                    \coordinate (D) at ($(realbkg.south)!.5!(gab.north)$);
                    \node[circle, draw=black, inner sep=1] (concat) at (D -| gab) {$\boldsymbol{\oplus}$};
                    \draw[flow] (realbkg.south) |- (concat);
                    \draw[flow] (realsgn.south) |- (concat);
                    \draw[flow] (concat) -- (gab);
        
                    \tikzmath{coordinate \L; \L=(fakebkg.south)-(gba.north);}
                    \coordinate (D) at ($(fakebkg.north)!.5!(fakesgn.south)$);
                    \node[circle, draw=black, inner sep=1] (concat_cyc) at ([xshift=\Ly/2]D -| fakesgn.east) {$\boldsymbol{\oplus}$};
                    \draw[flow] (fakesgn.east) -| (concat_cyc.north);
                    \draw[flow] (fakebkg.east) -| (concat_cyc.south);
                    \draw[flow, rounded corners=30] (concat_cyc) -| (gab_cyc);
        
                    % split along the channel dimension
                    \coordinate (D) at ($(fakebkg.south)!.5!(gba.north)$);
                    \node[circle, draw=black, inner sep=1] (split) at (D -| gba) {$\boldsymbol{\ominus}$};
                    \draw[flow] (split) -| (fakebkg.south);
                    \draw[flow] (split) -| (fakesgn.south);
                    \draw[flowinfer] (split) -| (fakesgn.south);
                    \draw[flow] (gba) -- (split);
                    \draw[flowinfer] (gba) -- (split);
        
                    \node[circle, draw=black, inner sep=1] (split_cyc) at (concat -| gba_cyc) {$\boldsymbol{\ominus}$};
                    \draw[flow] (split_cyc) -| (recobkg.south);
                    \draw[flow] (split_cyc) -| (recosgn.south);
                    \draw[flow] (gba_cyc) -- (split_cyc);
        
                    % mixture
                    \node[inner sep=0, anchor=north] (fakemix) at ([yshift=-.25*\ys]gab.south) {\makefakenode{fake\\mix.}};
                    \node[realdata] (realmix) at (gba |- fakemix) {real\\mix.};
                    \node[inner sep=0] (recomix) at (realmix -| gab_cyc) {\makereconode{reco.\\mix.}};
                    \draw[flow] (gab) -- (fakemix);
                    \draw[flow] (realmix.north) -- (gba.south);
                    \draw[flowinfer] (realmix.north) -- (gba.south);
                    \draw[flow, rounded corners=30] (fakemix) -| (gba_cyc);
                    \draw[flow] (gab_cyc) |- (recomix.north);
        
                    % consistency loss
                    \node[consistloss, align=center] (cyclelossmix) at ($(realmix)!.5!(recomix)$) {Cycle-\\consistency\\loss};
                    \node[consistloss, align=center] (cyclelossbkg) at ($(realbkg)!.5!(recobkg)$) {Cycle-\\consistency\\loss};
                    \node[consistloss, align=center] (cyclelosssgn) at ($(realsgn)!.5!(recosgn)$) {Cycle-\\consistency\\loss};
                    \draw[flowloss] (recomix) -- (cyclelossmix);
                    \draw[flowloss] (realmix) -- (cyclelossmix);
                    \draw[flowloss] (recobkg) -- (cyclelossbkg);
                    \draw[flowloss] (realbkg) -- (cyclelossbkg);
                    \draw[flowloss] (recosgn) -- (cyclelosssgn);
                    \draw[flowloss] (realsgn) -- (cyclelosssgn);
                    
                    % discriminators
                    \node[dis] (disbkg) at ($(realbkg)!.5!(fakebkg)$) {$\dabkg$};
                    \node[dis] (dissgn) at ($(realsgn)!.5!(fakesgn)$) {$\dasgn$};
                    \node[dis] (dismix) at ($(realmix)!.5!(fakemix)$) {$\db$};
                    \draw[flow] (fakemix) -- (dismix);
                    \draw[flow] (realmix) -- (dismix);
                    \draw[flow] (fakebkg) -- (disbkg);
                    \draw[flow] (realbkg) -- (disbkg);
                    \draw[flow] (fakesgn) -- (dissgn);
                    \draw[flow] (realsgn) -- (dissgn);
        
                    % cycle mark
                    \def\radius{.25*\xs}
                    \def\degree{330}
                    \draw[flow, draw=black!25, densely dotted] ([xshift=-\cyclexshift / 2 + \radius,yshift=.05*\ys]gab) arc[start angle=0, end angle=-\degree, radius=\radius];
                    \draw[flow, draw=black!25, densely dotted] ([xshift=\cyclexshift / 2 - \radius,yshift=.05*\ys]gba) arc[start angle=180, end angle=180 - \degree, radius=\radius];

                    % inference
                    \tikzmath{coordinate \C;\C=(fakesgn.north east)-(fakebkg.west |- realmix.south);}
                    \def\inferxsep{.58 * \Cx}
                    \def\inferysep{.55 * \Cy}
                    \begin{pgfonlayer}{back}
                        \def\op{.3}
                        \node[
                            fill=myblue,
                            inner xsep=\inferxsep, 
                            inner ysep=\inferysep, 
                            rounded corners=15, 
                            draw opacity=\op,
                            fill opacity=\op,
                        ] (inference) at ([yshift=.52*\Cy]realmix.south) {};
                        \node[inner sep=3, anchor=north] at (inference.north) {\large Inference};
                    \end{pgfonlayer}
                    
                \end{tikzpicture}
            };
            \node[inner sep=0, anchor=south west] at ([yshift=.1 * \ys]architecture.north west) {\textbf{(a)} \ourmodel Architecture (identity losses shown separately below)};

            % \tikzmath{coordinate \C;\C=(architecture.east)-(architecture.west);}
            % \pgfmathsetmacro{\myscale}{(\textwidth/1pt)/\Cx}
            \node[inner sep=0, anchor=north west, scale=\myscale, transform shape] (idt) at ([yshift=-.2*\ys]architecture.south west) {
                \begin{tikzpicture}
                    % identity gab
                    \def\idtxs{.2*\xs}
                    \node[realdata, anchor=north west] (realmix_idt) at (0, 0) {real\\mix.};
                    \node[realdata, anchor=north] (zero) at ([yshift=-.2*\ys]realmix_idt.south) {$\mathbf{0}$};
                    \coordinate (D) at ($(realmix_idt.south east)!.5!(zero.north east)$);
                    \node[circle, draw=black, inner sep=1, anchor=west] (concat_idt) at ([xshift=\idtxs]D) {$\boldsymbol{\oplus}$};
                    \node[genab, anchor=west] (gab_idt) at ([xshift=\idtxs]concat_idt.east) {$\gab$};
                    
                    \node[inner sep=0, anchor=west] (idtmix) at ([xshift=\idtxs]gab_idt.east) {\makeidtnode{idt\\mix.}};
                    \draw[flow] (realmix_idt) -| (concat_idt);
                    \draw[flow] (zero) -| (concat_idt);
                    \draw[flow] (concat_idt) -- (gab_idt);
                    \draw[flow] (gab_idt) -- (idtmix);

                    \coordinate (D) at ($(realmix_idt)!.5!(idtmix)$);
                    \node[consistloss, align=center, anchor=north] (idtlossmix) at ([yshift=.45*\ys]D) {Identity loss};
                    
                    \draw[flowloss, rounded corners=15] (realmix_idt) |- (idtlossmix);
                    \draw[flowloss, rounded corners=15] (idtmix) |- (idtlossmix);

                    % identity gba
                    \node[realdata, anchor=west] (realbkg_idt) at ([xshift=1.8*\xs]realmix_idt.east) {real\\bkg.};
                    \node[realdata, anchor=west] (realsgn_idt) at ([xshift=1.8*\xs]zero.east) {real\\sgn.};
                    \coordinate (D) at ($(realsgn_idt.south east)!.5!(realbkg_idt.north east)$);
                    \node[circle, draw=black, inner sep=1, anchor=west] (add_idt) at ([xshift=\idtxs]D) {$\boldsymbol{+}$};
                    \node[genba, anchor=west] (gba_idt) at ([xshift=\idtxs]add_idt.east) {$\gba$};
                    \node[circle, draw=black, inner sep=1, anchor=west] (split_idt) at ([xshift=\idtxs]gba_idt.east) {$\boldsymbol{\ominus}$};
                    \coordinate (D) at ([xshift=\idtxs]split_idt.east);
                    \node[inner sep=0, anchor=west] (idt_bkg) at (D |- realmix_idt) {\makeidtnode{idt.\\bkg.}};
                    \node[inner sep=0, anchor=west] (idt_sgn) at (D |- zero) {\makeidtnode{idt.\\sgn.}};
                    
                    \draw[flow] (realbkg_idt) -| (add_idt);
                    \draw[flow] (realsgn_idt) -| (add_idt);
                    \draw[flow] (add_idt) -- (gba_idt);
                    \draw[flow] (gba_idt) -- (split_idt);
                    \draw[flow] (split_idt) |- (idt_bkg);
                    \draw[flow] (split_idt) |- (idt_sgn);

                    \node[consistloss, align=center, anchor=center] (idtlossbkg) at (gba_idt |- idtlossmix) {Identity loss};
                    \tikzmath{coordinate \C;\C=(idtlossbkg)-(gba_idt);}
                    \node[consistloss, align=center, anchor=center] (idtlosssgn) at ([yshift=-\Cy]gba_idt) {Identity loss};
                    \draw[flowloss, rounded corners=15] (realbkg_idt) |- (idtlossbkg);
                    \draw[flowloss, rounded corners=15] (idt_bkg) |- (idtlossbkg);
                    \draw[flowloss, rounded corners=15] (realsgn_idt) |- (idtlosssgn);
                    \draw[flowloss, rounded corners=15] (idt_sgn) |- (idtlosssgn);
                \end{tikzpicture}
            };
            \node[inner sep=0, anchor=south west] at ([yshift=.1 * \ys]idt.north west) {\textbf{(b)}  Identity Losses};

            \node[
                inner sep=5,
                rounded corners=3,
                blur shadow,
                fill=myblue!30!black,
                anchor=north west, 
                scale=\myscale, 
                transform shape,
                opacity=.1,
                text opacity=1,
                font=\fontsize{13}{13}\selectfont
            ] (legend) at ([yshift=-.2*\ys]idt.south west) {
                \begin{tikzpicture}
                    \def\xsp{.05 * \xs}
                    \def\ysp{.15 * \ys}
                    \coordinate (R1) at (0, 0);
                    \coordinate (R2) at (0, -1.4 * \ysp);
                    \coordinate (R3) at (0, -2.5 * \ysp);
                    
                    % real
                    \node[inner sep=0] (realbkg_t) at (R1) {real bkg.:};
                    \node[inner sep=0, anchor=west] (realbkg_n) at ([xshift=\xsp]realbkg_t.east) {$a_0$};
                    \node[inner sep=0, anchor=west] (realsgn_t) at (realbkg_t.west |- R2) {real sgn.:};
                    \node[inner sep=0, anchor=west] (realsgn_n) at (realbkg_n.west |- R2) {$a_1$};
                    \node[inner sep=0, anchor=west] (realmix_t) at (realsgn_t.west |- R3) {real mix.:};
                    \node[inner sep=0, anchor=west] (realmix_n) at (realbkg_n.west |- R3) {$b$};
                    
                    % fake
                    \node[inner sep=0, anchor=west] (fakebkg_t) at ([xshift=2 * \xsp]realbkg_n.east) {fake bkg.:};
                    \node[inner sep=0, anchor=west] (fakebkg_n) at ([xshift=\xsp]fakebkg_t.east) {$\Pi_{A_0}\paren{\gba\paren{b}}$};
                    \node[inner sep=0, anchor=west] (fakesgn_t) at (fakebkg_t.west |- realsgn_n) {fake sgn.:};
                    \node[inner sep=0, anchor=west] (fakesng_n) at (fakebkg_n.west |- realsgn_t) {$\Pi_{A_1}\paren{\gba\paren{b}}$};
                    \node[inner sep=0, anchor=west] (fakemix_t) at (fakebkg_t.west |- realmix_n) {fake mix.:};
                    \node[inner sep=0, anchor=west] (fakemix_n) at (fakebkg_n.west |- realmix_t) {$\gab\paren{a_0, a_1}$};
                    
                    % reco
                    \node[inner sep=0, anchor=west] (recobkg_t) at ([xshift=2 * \xsp]fakebkg_n.east) {reco bkg.:};
                    \node[inner sep=0, anchor=west] (recobkg_n) at ([xshift=\xsp]recobkg_t.east) {$\Pi_{A_0}\paren{\gba\paren{\gab\paren{a_0, a_1}}}$};
                    \node[inner sep=0, anchor=west] (recosgn_t) at (recobkg_t.west |- R2) {reco sgn.:};
                    \node[inner sep=0, anchor=west] (recosng_n) at (recobkg_n.west |- R2) {$\Pi_{A_1}\paren{\gba\paren{\gab\paren{a_0, a_1}}}$};
                    \node[inner sep=0, anchor=west] (recomix_t) at (recobkg_t.west |- R3) {reco mix.:};
                    \node[inner sep=0, anchor=west] (recomix_n) at (recobkg_n.west |- R3) {$\gab\paren{\Pi_{A_0}\paren{\gba(b)}, \Pi_{A_1}\paren{\gba(b)}}$};

                    % idt
                    \def\ysblock{4 * \ysp}
                    \node[inner sep=0, anchor=west] (idtbkg_t) at ([yshift=-\ysblock]realbkg_t.west) {idt bkg.:};
                    \node[inner sep=0, anchor=west] (idtbkg_n) at ([xshift=\xsp]idtbkg_t.east) {$\Pi_{A_0}\paren{\gba\paren{a_0 + a_1}}$};
                    \node[inner sep=0, anchor=west] (idtsgn_t) at ([yshift=-\ysblock]idtbkg_t.west |- R2) {idt sgn.:};
                    \node[inner sep=0, anchor=west] (idtsng_n) at ([yshift=-\ysblock]idtbkg_n.west |- R2) {$\Pi_{A_1}\paren{\gba\paren{a_0 + a_1}}$};
                    \node[inner sep=0, anchor=west] (idtmix_t) at ([yshift=-\ysblock]idtbkg_t.west |- R3) {idt mix.:};
                    \node[inner sep=0, anchor=west] (idtmix_n) at ([yshift=-\ysblock]idtbkg_n.west |- R3) {$\gab\paren{b, 0}$};

                    % operators
                    \node[circle, inner sep=1, anchor=west, draw=black] (concat_t) at ([xshift=2 * \xsp]idtbkg_n.east) {$\boldsymbol{\oplus}$};
                    \node[inner sep=0, anchor=west] (concat_n) at ([xshift=\xsp]concat_t.east) {concatenate along the channel dimension};
                    \node[circle, inner sep=1, anchor=west, draw=black] (split_t) at ([yshift=-\ysblock]concat_t.west |- R2) {$\boldsymbol{\ominus}$};
                    \node[inner sep=0, anchor=west] (split_n) at ([yshift=-\ysblock]concat_n.west |- R2) {split along the channel dimension};
                    \node[circle, inner sep=1, anchor=west, draw=black] (add_t) at ([yshift=-\ysblock]concat_t.west |- R3) {$\boldsymbol{+}$};
                    \node[inner sep=0, anchor=west] (add_n) at ([yshift=-\ysblock]concat_n.west |- R3) {addition};

                    % arrows
                    \coordinate (flow_tail) at ([xshift=2 * \xsp]concat_n.east |- concat_t);
                    \coordinate (flow_head) at ([xshift=5 * \xsp]flow_tail);
                    \draw[flow] (flow_tail) -- (flow_head);
                    \node[inner sep=0, anchor=west] at ([xshift=\xsp]flow_head.east) {training data flow};
                    
                    \coordinate (infer_tail) at (split_t -| flow_tail.east);
                    \coordinate (infer_head) at (infer_tail -| flow_head);
                    \draw[flow] (infer_tail) -- (infer_head);
                    \draw[flowinfer] (infer_tail) -- (infer_head);
                    \node[inner sep=0, anchor=west] at ([xshift=\xsp]infer_head.east) {inference data flow};
                    
                    \coordinate (loss_tail) at (add_t -| flow_tail.east);
                    \coordinate (loss_head) at (loss_tail -| flow_head);
                    \draw[flowloss] (loss_tail) -- (loss_head);
                    \node[inner sep=0, anchor=west] at ([xshift=\xsp]loss_head.east) {loss data flow};
                \end{tikzpicture}
            };
        \end{tikzpicture}
        };
    \end{tikzpicture}
% % \end{figure*}
% \end{document}
